Optic Disc and Cup Segmentation Methods for Glaucoma Detection with Modification of U-Net Convolutional Neural Network

Glaucoma is the second leading cause of blindness all over the world, with approximately 60 million cases reported worldwide in 2010. If undiagnosed in time, glaucoma causes irreversible damage to the optic nerve leading to blindness. The optic nerve head examination, which involves measurement of cup-to-disc ratio, is considered one of the most valuable methods of structural diagnosis of the disease. Estimation of cup-to-disc ratio requires segmentation of optic disc and optic cup on eye fundus images and can be performed by modern computer vision algorithms. This work presents universal approach for automatic optic disc and cup segmentation, which is based on deep learning, namely, modification of U-Net convolutional neural network. Our experiments include comparison with the best known methods on publicly available databases DRIONS-DB, RIM-ONE v.3, DRISHTI-GS. For both optic disc and cup segmentation, our method achieves quality comparable to current state-of-the-art methods, outperforming them in terms of the prediction time.

==> u_net_arch_latex.eps_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'u_net_arch_latex.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{757.26438639bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69392214)%
    \put(0,0){\includegraphics[width=\unitlength]{u_net_arch_latex.eps}}%
    \put(0.82174706,0.29878811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15731925\unitlength}\raggedright Convolutional layer with 3x3 filters + ReLu + dropout \end{minipage}}}%
    \put(0.82058477,0.13845611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15448023\unitlength}\raggedright Max Pooling (2x)\end{minipage}}}%
    \put(0.8207584,0.09505189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15448023\unitlength}\raggedright Upsampling (2x)\end{minipage}}}%
    \put(0.8221474,0.05589997){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15448023\unitlength}\raggedright Transfer and concatenation\end{minipage}}}%
    \put(0.90612432,0.16385211){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(-0.00086186,0.68488912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.03840963,0.68488908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{32}}}%
    \put(0.08264452,0.68488908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{32}}}%
    \put(0.18465048,0.30281609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{64}}}%
    \put(0.28836056,0.19779935){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{64}}}%
    \put(0.38633809,0.11225609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{64}}}%
    \put(0.85949343,0.68488908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{32}}}%
    \put(0.90375308,0.68488908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{32}}}%
    \put(0.13045434,0.45717838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{64}}}%
    \put(0.08150566,0.45717838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{32}}}%
    \put(0.18454957,0.45717838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{64}}}%
    \put(0.23471058,0.30276109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{64}}}%
    \put(0.28782228,0.30281635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{64}}}%
    \put(0.33650798,0.19779889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{64}}}%
    \put(0.38617722,0.19779889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{64}}}%
    \put(0.44273136,0.11225564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{64}}}%
    \put(0.50223613,0.11225564){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{64}}}%
    \put(0.48699108,0.19779889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{128}}}%
    \put(0.55141351,0.19779889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{64}}}%
    \put(0.60501698,0.19779889){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{64}}}%
    \put(0.59002011,0.30281635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{128}}}%
    \put(0.65493439,0.30281635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{64}}}%
    \put(0.70902958,0.30281635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{64}}}%
    \put(0.69476817,0.45717825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{128}}}%
    \put(0.75786187,0.45717825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{64}}}%
    \put(0.80889685,0.45717825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{64}}}%
    \put(0.79802152,0.68488908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{96}}}%
    \put(0.94801287,0.68471673){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.82174731,0.2188201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.15731925\unitlength}\raggedright Convolutional layer with 1x1 filter + sigmoid + dropout \end{minipage}}}%
  \end{picture}%
\endgroup%

